Context-Triggered Contingency Games for Strategic Multi-Agent Interaction

We address the challenge of reliable and efficient interaction in autonomous multi-agent systems, where agents must balance long-term strategic objectives with short-term dynamic adaptation. We propose context-triggered contingency games, a novel integration of strategic games derived from temporal logic specifications with dynamic contingency games solved in real time. Our two-layered architecture leverages strategy templates to guarantee satisfaction of high-level objectives, while a new factor-graph-based solver enables scalable, real-time model predictive control of dynamic interactions. The resulting framework ensures both safety and progress in uncertain, interactive environments. We validate our approach through simulations and hardware experiments in autonomous driving and robotic navigation, demonstrating efficient, reliable, and adaptive multi-agent interaction.

==> figs/robots-graph.tex <==
\begin{tikzpicture}
    \tikzset{auto, >= stealth}
    \tikzset{every edge/.append style={thick, shorten >= 1pt, line width=0.2cm}}
    \tikzset{active/.style={black!60!green}}
    \tikzset{initial/.style={draw, thick, <-, shorten <=1pt}}
    \tikzset{player2/.style = {draw, ultra thick, shape=rectangle, minimum size=5mm}}
    \tikzset{player1/.style = {draw, ultra thick, shape=circle, minimum size=20mm}}
    \tikzset{bplayer0/.style = {draw, thick, shape=ellipse, minimum size=3mm,text width=0.65cm}}
    \tikzset{area/.style = {line width=2mm}}

	\begin{scope}[scale=0.5, shift={(0,0)}, local bounding box=c5e1]
		\drawareas
		\drawavoid
        \draw[black, dashed, dash pattern=on 10mm off 5mm, line width=4mm] (0,0) rectangle (25,25);
        \node (bot1) at (20,6) {\drawcbot{3cm}};
        \node (ebot1) at (19,20) {\drawebot{3cm}};
		\node (target1) at (12.5,9) {};
    \end{scope}
	\node at (c5e1.south west) {\tikzmark{foo}};

    \begin{scope}[scale=0.5, shift={($(c5e1.south east)+(35,0)$)}, local bounding box=c4e1]
		\drawareas
		\drawavoid
        \node (bot2) at (12.5,9) {\drawcbot{3cm}};
        \node (ebot2) at (19,20) {\drawebot{3cm}};
		\node (target2) at (6,20) {};
    \end{scope}
	
    \begin{scope}[scale=0.5, shift={($(c4e1.south east)+(20,0)$)}, local bounding box=c2e1]
		\drawareas
		\drawavoid
        \node (bot3) at (6,20) {\drawcbot{3cm}};
        \node (ebot3) at (19,20) {\drawebot{3cm}};
		\node (target3) at (12.5,9) {};
    \end{scope}

    \begin{scope}[scale=0.5, shift={($(c4e1.south east)+(0,-30)$)}, local bounding box=c2e4]
		\drawareas
        \node (bot4) at (6,20) {\drawcbot{3cm}};
        \node (ebot4) at (12.5,9) {\drawebot{3cm}};
		\node (target4) at (19,20) {};
    \end{scope}

    \begin{scope}[scale=0.5, shift={($(c2e4.south west)+(0,-40)$)}, local bounding box=c1e4]
		\drawareas
        \draw[active, line width=2mm] (0,0) rectangle (25,25);
        \node (bot5) at (19,20) {\drawcbot{3cm}};
        \node (ebot5) at (12.5,9) {\drawebot{3cm}};
    \end{scope}


    \draw[->] (bot1.west) edge[bend left=30, dotted] node[below left] {} (target1);
    \draw[->] (bot2.west) edge[bend left=30, dotted] node[above right] {} (target2);
	\draw[->] (ebot3.west) edge[bend right=30, dotted] node[below left] {} (target3);
    \draw[->] (bot3.west) edge[loop,out=120,in=90,dotted,min distance=4cm] node[above left] {} (bot3.north);
	\draw[->] (bot4.east) edge[dotted] node[above] {} (target4);
	
    \node[player1] (c5e1to4) at ($(c5e1)!0.5!(c4e1)$) {};

    \begin{scope}[scale=0.25, shift={($(c5e1to4)+(-5-25,20)$)}, local bounding box=c5e5]
		\drawareas
        \node (a) at (18,4) {\drawcbot{1cm}};
        \node (b) at (22,8) {\drawebot{1cm}};
    \end{scope}

    \begin{scope}[scale=0.25, shift={($(c5e1to4)+(5,20)$)}, local bounding box=c5e2]
		\drawareas
        \node (c) at (20,6) {\drawcbot{1cm}};
        \node (d) at (12.5,9) {\drawebot{1cm}};
    \end{scope}

    \node[player1] (c4e1to2) at($(c4e1)!0.5!(c2e1)$) {};
    \node[player1] (c2e1req) at($(c2e1.south)+(0,-12.5/2-2.5)$) {};
    \node[player1] (c2e4to1) at($(c2e4)!0.5!(c1e4)$) {};

    \node (c4e1to2a) [above left=\dist of c4e1to2] {};
    \node (c4e1to2b) [above right=\dist of c4e1to2] {};
    \node (c2e4to1a) [left=\dist of c2e4to1] {};
    \node (c2e4to1b) [right=\dist of c2e4to1] {};

    \begin{scope}[scale=0.25, shift={($(c2e1req)+(15,5)$)}, local bounding box=c2e5]
		\drawareas
        \node (a) at (6,20) {\drawcbot{1cm}};
        \node (b) at (20,6) {\drawebot{1cm}};
    \end{scope}
    \begin{scope}[scale=0.25, shift={($(c2e1req)+(15,0-25)$)}, local bounding box=c2e2]
		\drawareas
        \node (a) at (3,18) {\drawcbot{1cm}};
        \node (b) at (8,21) {\drawebot{1cm}};
    \end{scope}

    \draw[->,active] (c5e1) edge (c5e1to4);
    \draw[->] (c5e1to4) edge[bend left=20] (c5e1);
    \draw[->] (c5e1to4) edge[bend left=20] (c5e5);
    \draw[->] (c5e1to4) edge[bend right=20] (c5e2);
    \draw[->,active] (c5e1to4) edge (c4e1);
    \draw[->,active] (c4e1) edge (c4e1to2);
    \draw[->] (c4e1to2) edge[bend left=20] (c4e1);
    \draw[->,active] (c4e1to2) edge (c2e1);
    \draw[->,active] (c2e1) edge (c2e1req);
    \draw[->] (c2e1req) edge[bend left=20] (c2e1);
    \draw[->,active] (c2e1req) edge (c2e4);
    \draw[->,active] (c2e4) edge (c2e4to1);
    \draw[->,active] (c2e4to1) edge (c1e4);
    \draw[->] (c2e1req) edge[bend right=30] (c2e2);
    \draw[->] (c2e1req) edge[bend left=30] (c2e5);
    \draw[->] (c2e4to1) edge[bend right=20] (c2e4);
    \draw[->] (c4e1to2) edge[bend right=20] (c4e1to2a);
    \draw[->] (c4e1to2) edge[bend left=20] (c4e1to2b);



    \node[draw, dashed, dash pattern=on 10mm off 5mm, line width=4mm, inner sep=3mm] (pic) at (20,-20) {\includegraphics[width=40cm]{figs/robots-contingency-trajectory.png}};

\end{tikzpicture}

